Iteratively regularized Newton-type methods for general data misfit functionals and applications to Poisson data

We study Newton type methods for inverse problems described by nonlinear operator equations $F(u)=g$ in Banach spaces where the Newton equations $F'(u_n;u_{n+1}-u_n) = g-F(u_n)$ are regularized variationally using a general data misfit functional and a convex regularization term. This generalizes the well-known iteratively regularized Gauss-Newton method (IRGNM). We prove convergence and convergence rates as the noise level tends to 0 both for an a priori stopping rule and for a Lepski{\u\i}-type a posteriori stopping rule. Our analysis includes previous order optimal convergence rate results for the IRGNM as special cases. The main focus of this paper is on inverse problems with Poisson data where the natural data misfit functional is given by the Kullback-Leibler divergence. Two examples of such problems are discussed in detail: an inverse obstacle scattering problem with amplitude data of the far-field pattern and a phase retrieval problem. The performence of the proposed method for these problems is illustrated in numerical examples.

==> hist_100.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
xtick = {0,0.1,0.2,0.3,0.4},
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=0.4,
ymin=0, ymax=25,
axis on top]
\addplot [fill=red,draw=white] coordinates{ (0.027883,0) (0.027883,12) (0.0608618,12) (0.0608618,0) (0.0608618,0) (0.0608618,18) (0.0938406,18) (0.0938406,0) (0.0938406,0) (0.0938406,23) (0.126819,23) (0.126819,0) (0.126819,0) (0.126819,18) (0.159798,18) (0.159798,0) (0.159798,0) (0.159798,10) (0.192777,10) (0.192777,0) (0.192777,0) (0.192777,5) (0.225756,5) (0.225756,0) (0.225756,0) (0.225756,6) (0.258735,6) (0.258735,0) (0.258735,0) (0.258735,2) (0.291714,2) (0.291714,0) (0.291714,0) (0.291714,3) (0.324692,3) (0.324692,0) (0.324692,0) (0.324692,3) (0.357671,3) (0.357671,0) (0.027883,0)};
\end{axis}
\end{tikzpicture}


==> hist_1000.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
xtick = {0,0.04,0.08},
xticklabels = {0,0.04,0.08},
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=0.1,
ymin=0, ymax=25,
axis on top]
\addplot [fill=red,draw=white] coordinates{ (0.00490657,0) (0.00490657,16) (0.0130143,16) (0.0130143,0) (0.0130143,0) (0.0130143,21) (0.021122,21) (0.021122,0) (0.021122,0) (0.021122,19) (0.0292296,19) (0.0292296,0) (0.0292296,0) (0.0292296,11) (0.0373373,11) (0.0373373,0) (0.0373373,0) (0.0373373,11) (0.045445,11) (0.045445,0) (0.045445,0) (0.045445,7) (0.0535527,7) (0.0535527,0) (0.0535527,0) (0.0535527,10) (0.0616604,10) (0.0616604,0) (0.0616604,0) (0.0616604,3) (0.0697681,3) (0.0697681,0) (0.0697681,0) (0.0697681,1) (0.0778758,1) (0.0778758,0) (0.0778758,0) (0.0778758,1) (0.0859835,1) (0.0859835,0) (0.00490657,0)};
\end{axis}
\end{tikzpicture}


==> hist_10000.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
xtick = {0,0.02,0.04},
xticklabels = {0,0.02,0.04},
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=0.04,
ymin=0, ymax=25,
axis on top]
\addplot [fill=red,draw=white] coordinates{ (0.00168076,0) (0.00168076,23) (0.00465686,23) (0.00465686,0) (0.00465686,0) (0.00465686,20) (0.00763295,20) (0.00763295,0) (0.00763295,0) (0.00763295,24) (0.010609,24) (0.010609,0) (0.010609,0) (0.010609,13) (0.0135851,13) (0.0135851,0) (0.0135851,0) (0.0135851,9) (0.0165612,9) (0.0165612,0) (0.0165612,0) (0.0165612,2) (0.0195373,2) (0.0195373,0) (0.0195373,0) (0.0195373,4) (0.0225134,4) (0.0225134,0) (0.0225134,0) (0.0225134,1) (0.0254895,1) (0.0254895,0) (0.0254895,0) (0.0254895,2) (0.0284656,2) (0.0284656,0) (0.0284656,0) (0.0284656,2) (0.0314417,2) (0.0314417,0) (0.00168076,0)};
\end{axis}
\end{tikzpicture}


==> hist_100000.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
xtick = {0,0.004,0.008},
xticklabels = {0,0.004,0.008},
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=0.01,
ymin=0, ymax=25,
axis on top]
\addplot [fill=red,draw=white] coordinates{ (0.000405405,0) (0.000405405,22) (0.00123821,22) (0.00123821,0) (0.00123821,0) (0.00123821,16) (0.00207101,16) (0.00207101,0) (0.00207101,0) (0.00207101,14) (0.00290382,14) (0.00290382,0) (0.00290382,0) (0.00290382,17) (0.00373662,17) (0.00373662,0) (0.00373662,0) (0.00373662,15) (0.00456942,15) (0.00456942,0) (0.00456942,0) (0.00456942,5) (0.00540223,5) (0.00540223,0) (0.00540223,0) (0.00540223,3) (0.00623503,3) (0.00623503,0) (0.00623503,0) (0.00623503,5) (0.00706783,5) (0.00706783,0) (0.00706783,0) (0.00706783,1) (0.00790064,1) (0.00790064,0) (0.00790064,0) (0.00790064,2) (0.00873344,2) (0.00873344,0) (0.000405405,0)};
\end{axis}
\end{tikzpicture}


==> hist_1000000.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
xtick = {0,0.001,0.002,0.003},
xticklabels = {0,0.001,0.002,0.003},
%scaled ticks=true,
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=0.003,
ymin=0, ymax=30,
axis on top
%xtick={0,1.5708,...,10},
%domain=0:2*pi,
%scaled x ticks={real:3.1415},
%xtick scale label code/.code={$\cdot 10^{-3}$}
]
\addplot [fill=red,draw=white] coordinates{ (3.76262e-05,0) (3.76262e-05,16) (0.000302741,16) (0.000302741,0) (0.000302741,0) (0.000302741,26) (0.000567856,26) (0.000567856,0) (0.000567856,0) (0.000567856,18) (0.000832972,18) (0.000832972,0) (0.000832972,0) (0.000832972,20) (0.00109809,20) (0.00109809,0) (0.00109809,0) (0.00109809,9) (0.0013632,9) (0.0013632,0) (0.0013632,0) (0.0013632,3) (0.00162832,3) (0.00162832,0) (0.00162832,0) (0.00162832,4) (0.00189343,4) (0.00189343,0) (0.00189343,0) (0.00189343,2) (0.00215855,2) (0.00215855,0) (0.00215855,0) (0.00215855,0) (0.00242366,0) (0.00242366,0) (0.00242366,0) (0.00242366,2) (0.00268878,2) (0.00268878,0) (3.76262e-05,0)};
\end{axis}
\end{tikzpicture}


==> phase_retrieval_data_2.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
name=plot1,
scale only axis,
width=\fwidth,
height=\fheight,
y dir=reverse,
xmin=0.5, xmax=256.5,
ymin=0.5, ymax=256.5,
%title={$log10 of observed data$},
axis on top]
\addplot graphics [xmin=5.000000e-01, xmax=2.565000e+02, ymin=5.000000e-01, ymax=2.565000e+02] {phase_retrieval_data_2-11.png};
\end{axis}

% colorbar
\begin{axis}[%
axis on top,
at=(plot1.right of south east), anchor=left of south west,
width=0.0675676\fwidth, height=1\fheight,
scale only axis,
xmin=0, xmax=1,
ymin=-3, ymax=5.796,
xtick=\empty, yticklabel pos=right]
\addplot graphics [xmin=0, xmax=1, ymin=-3, ymax=5.796000e+00] {phase_retrieval_data_2-11-colorbar1.png};
\end{axis}
\end{tikzpicture}


==> phase_retrieval_data_exact.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
name=plot1,
scale only axis,
width=\fwidth,
height=\fheight,
y dir=reverse,
xmin=0.5, xmax=256.5,
ymin=0.5, ymax=256.5,
%title={$log10 of data reconstruction, final it.$},
axis on top]
\addplot graphics [xmin=5.000000e-01, xmax=2.565000e+02, ymin=5.000000e-01, ymax=2.565000e+02] {phase_retrieval_data_exact-8.png};
\end{axis}

% colorbar
\begin{axis}[%
axis on top,
at=(plot1.right of south east), anchor=left of south west,
width=0.0675676\fwidth, height=1\fheight,
scale only axis,
xmin=0, xmax=1,
ymin=-3, ymax=5.79626,
xtick=\empty, yticklabel pos=right]
\addplot graphics [xmin=0, xmax=1, ymin=-3, ymax=5.796263e+00] {phase_retrieval_data_exact-8-colorbar1.png};
\end{axis}
\end{tikzpicture}


==> phase_retrieval_data_rec.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
name=plot1,
scale only axis,
width=\fwidth,
height=\fheight,
y dir=reverse,
xmin=0.5, xmax=256.5,
ymin=0.5, ymax=256.5,
%title={$log10 of data reconstruction, final it.$},
axis on top]
\addplot graphics [xmin=5.000000e-01, xmax=2.565000e+02, ymin=5.000000e-01, ymax=2.565000e+02] {phase_retrieval_data_rec-8.png};
\end{axis}

% colorbar
\begin{axis}[%
axis on top,
at=(plot1.right of south east), anchor=left of south west,
width=0.0675676\fwidth, height=1\fheight,
scale only axis,
xmin=0, xmax=1,
ymin=-3, ymax=5.79667,
xtick=\empty, yticklabel pos=right]
\addplot graphics [xmin=0, xmax=1, ymin=-3, ymax=5.796673e+00] {phase_retrieval_data_rec-8-colorbar1.png};
\end{axis}
\end{tikzpicture}


==> phase_retrieval_exact.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
name=plot1,
scale only axis,
width=\fwidth,
height=\fheight,
y dir=reverse,
xmin=-0.5, xmax=255.5,
ymin=-0.5, ymax=255.5,
%title={$phase exact sol.$},
axis on top]
\addplot graphics [xmin=-5.000000e-01, xmax=2.555000e+02, ymin=-5.000000e-01, ymax=2.555000e+02] {phase_retrieval_exact-9.png};
\end{axis}

% colorbar
\begin{axis}[%
axis on top,
at=(plot1.right of south east), anchor=left of south west,
width=0.0675676\fwidth, height=1\fheight,
scale only axis,
xmin=0, xmax=1,
ymin=0, ymax=2.2,
xtick=\empty, yticklabel pos=right]
\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=2.200000e+00] {phase_retrieval_exact-9-colorbar1.png};
\end{axis}
\end{tikzpicture}


==> phase_retrieval_kl.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
name=plot1,
scale only axis,
width=\fwidth,
height=\fheight,
y dir=reverse,
xmin=-0.5, xmax=255.5,
ymin=-0.5, ymax=255.5,
%title={$phase reconstr., final it.$},
axis on top]
\addplot graphics [xmin=-5.000000e-01, xmax=2.555000e+02, ymin=-5.000000e-01, ymax=2.555000e+02] {phase_retrieval_kl-8.png};
\end{axis}

% colorbar
\begin{axis}[%
axis on top,
at=(plot1.right of south east), anchor=left of south west,
width=0.0675676\fwidth, height=1\fheight,
scale only axis,
xmin=0, xmax=1,
ymin=0, ymax=2.2,
xtick=\empty, yticklabel pos=right]
\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=2.200000e+00] {phase_retrieval_kl-8-colorbar1.png};
\end{axis}
\end{tikzpicture}


==> phase_retrieval_l2.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
name=plot1,
scale only axis,
width=\fwidth,
height=\fheight,
y dir=reverse,
xmin=-0.5, xmax=255.5,
ymin=-0.5, ymax=255.5,
%title={$phase reconstr., final it.$},
axis on top]
\addplot graphics [xmin=-5.000000e-01, xmax=2.555000e+02, ymin=-5.000000e-01, ymax=2.555000e+02] {phase_retrieval_l2-8.png};
\end{axis}

% colorbar
\begin{axis}[%
axis on top,
at=(plot1.right of south east), anchor=left of south west,
width=0.0675676\fwidth, height=1\fheight,
scale only axis,
xmin=0, xmax=1,
ymin=0, ymax=2.2,
xtick=\empty, yticklabel pos=right]
\addplot graphics [xmin=0, xmax=1, ymin=0, ymax=2.200000e+00] {phase_retrieval_l2-8-colorbar1.png};
\end{axis}
\end{tikzpicture}


==> scattering_data.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
name=plot1,
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=6.25177,
ymin=0, ymax=37,
%xlabel={$angle$},
%title={$far fields wave nr. 1$},
axis on top%,
%legend entries={$observations$,$reconstruction$},
%legend style={nodes=right}
]
\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (0.0314159,0) (0.0628319,1) (0.0942478,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (0.188496,0) (0.219911,2) (0.251327,0) (0.282743,1) (0.314159,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (0.376991,0) (0.408407,1) (0.439823,1) (0.471239,3) (0.502655,2) (0.534071,6) (0.565487,4) (0.596903,9) (0.628319,13) (0.659734,20) (0.69115,18) (0.722566,30) (0.753982,24) (0.785398,37) (0.816814,21) (0.84823,29) (0.879646,21) (0.911062,22) (0.942478,10) (0.973894,7) (1.00531,8) (1.03673,7) (1.06814,0) (1.09956,1) (1.13097,1) (1.16239,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (1.28805,0) (1.31947,2) (1.35088,1) (1.3823,1) (1.41372,1) (1.44513,2) (1.47655,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (1.63363,0) (1.66504,4) (1.69646,2) (1.72788,3) (1.75929,2) (1.79071,1) (1.82212,0) (1.85354,1) (1.88496,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (1.91637,0) (1.94779,1) (1.9792,3) (2.01062,2) (2.04204,4) (2.07345,0) (2.10487,2) (2.13628,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (2.1677,0) (2.19911,1) (2.23053,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (2.32478,0) (2.35619,1) (2.38761,2) (2.41903,2) (2.45044,0) (2.48186,1) (2.51327,1) (2.54469,0) (2.57611,2) (2.60752,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (2.63894,0) (2.67035,1) (2.70177,2) (2.73319,2) (2.7646,1) (2.79602,1) (2.82743,2) (2.85885,1) (2.89027,2) (2.92168,0) (2.9531,2) (2.98451,0) (3.01593,2) (3.04734,1) (3.07876,0) (3.11018,3) (3.14159,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (3.17301,0) (3.20442,1) (3.23584,1) (3.26726,1) (3.29867,0) (3.33009,3) (3.3615,1) (3.39292,0) (3.42434,1) (3.45575,2) (3.48717,1) (3.51858,2) (3.55,4) (3.58142,0) (3.61283,1) (3.64425,1) (3.67566,1) (3.70708,2) (3.7385,2) (3.76991,2) (3.80133,3) (3.83274,4) (3.86416,1) (3.89557,3) (3.92699,1) (3.95841,5) (3.98982,1) (4.02124,3) (4.05265,0) (4.08407,3) (4.11549,0) (4.1469,1) (4.17832,0) (4.20973,1) (4.24115,0) (4.27257,1) (4.30398,1) (4.3354,1) (4.36681,3) (4.39823,4) (4.42965,3) (4.46106,4) (4.49248,3) (4.52389,7) (4.55531,5) (4.58673,4) (4.61814,4) (4.64956,6) (4.68097,6) (4.71239,4) (4.7438,0) (4.77522,4) (4.80664,2) (4.83805,2) (4.86947,0) (4.90088,2) (4.9323,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (5.02655,0) (5.05796,1) (5.08938,1) (5.1208,2) (5.15221,3) (5.18363,4) (5.21504,4) (5.24646,6) (5.27788,7) (5.30929,3) (5.34071,5) (5.37212,12) (5.40354,8) (5.43496,11) (5.46637,10) (5.49779,7) (5.5292,6) (5.56062,2) (5.59203,5) (5.62345,5) (5.65487,6) (5.68628,10) (5.7177,8) (5.74911,6) (5.78053,4) (5.81195,1) (5.84336,4) (5.87478,4) (5.90619,3) (5.93761,1) (5.96903,0) (6.00044,1) (6.03186,0) (6.06327,2) (6.09469,3) (6.12611,1) (6.15752,0) (6.18894,1) (6.22035,0) (6.25177,2)
};

\addplot [
color=red,
solid
]
coordinates{ (0,1.06096) (0.0314159,0.870542) (0.0628319,0.692161) (0.0942478,0.551825) (0.125664,0.46747) (0.15708,0.445228) (0.188496,0.477926) (0.219911,0.546664) (0.251327,0.62608) (0.282743,0.693361) (0.314159,0.740248) (0.345575,0.786239) (0.376991,0.89009) (0.408407,1.15595) (0.439823,1.73028) (0.471239,2.78668) (0.502655,4.49778) (0.534071,6.99656) (0.565487,10.3332) (0.596903,14.4369) (0.628319,19.093) (0.659734,23.9461) (0.69115,28.5338) (0.722566,32.3498) (0.753982,34.9273) (0.785398,35.9249) (0.816814,35.1952) (0.84823,32.8184) (0.879646,29.0898) (0.911062,24.4631) (0.942478,19.4629) (0.973894,14.5885) (1.00531,10.2347) (1.03673,6.64659) (1.06814,3.91622) (1.09956,2.01364) (1.13097,0.835296) (1.16239,0.249683) (1.19381,0.125175) (1.22522,0.336223) (1.25664,0.755307) (1.28805,1.24485) (1.31947,1.6621) (1.35088,1.88162) (1.3823,1.82853) (1.41372,1.50705) (1.44513,1.00798) (1.47655,0.485858) (1.50796,0.109856) (1.53938,0.00491456) (1.5708,0.205603) (1.60221,0.641745) (1.63363,1.16269) (1.66504,1.5917) (1.69646,1.78972) (1.72788,1.70416) (1.75929,1.38454) (1.79071,0.960139) (1.82212,0.589843) (1.85354,0.404019) (1.88496,0.460403) (1.91637,0.728986) (1.94779,1.10909) (1.9792,1.46977) (2.01062,1.69719) (2.04204,1.73174) (2.07345,1.58318) (2.10487,1.32114) (2.13628,1.04696) (2.1677,0.858405) (2.19911,0.819441) (2.23053,0.94411) (2.26195,1.19748) (2.29336,1.511) (2.32478,1.80554) (2.35619,2.01425) (2.38761,2.0988) (2.41903,2.05553) (2.45044,1.91165) (2.48186,1.71423) (2.51327,1.51616) (2.54469,1.36307) (2.57611,1.28442) (2.60752,1.28983) (2.63894,1.37047) (2.67035,1.5042) (2.70177,1.66232) (2.73319,1.81626) (2.7646,1.9428) (2.79602,2.02707) (2.82743,2.06334) (2.85885,2.05398) (2.89027,2.00733) (2.92168,1.93504) (2.9531,1.84965) (2.98451,1.76257) (3.01593,1.68297) (3.04734,1.61717) (3.07876,1.56875) (3.11018,1.53899) (3.14159,1.52755) (3.17301,1.53312) (3.20442,1.55405) (3.23584,1.58878) (3.26726,1.63608) (3.29867,1.69517) (3.33009,1.76565) (3.3615,1.84735) (3.39292,1.94013) (3.42434,2.04363) (3.45575,2.15706) (3.48717,2.27901) (3.51858,2.40734) (3.55,2.5391) (3.58142,2.6705) (3.61283,2.79705) (3.64425,2.91365) (3.67566,3.01478) (3.70708,3.09482) (3.7385,3.14826) (3.76991,3.17009) (3.80133,3.15611) (3.83274,3.10323) (3.86416,3.00983) (3.89557,2.87591) (3.92699,2.70337) (3.95841,2.49611) (3.98982,2.26015) (4.02124,2.00376) (4.05265,1.73757) (4.08407,1.47469) (4.11549,1.23086) (4.1469,1.0244) (4.17832,0.875869) (4.20973,0.807176) (4.24115,0.840024) (4.27257,0.993508) (4.30398,1.281) (4.3354,1.70665) (4.36681,2.2621) (4.39823,2.92416) (4.42965,3.65431) (4.46106,4.40058) (4.49248,5.10209) (4.52389,5.69584) (4.55531,6.12485) (4.58673,6.34603) (4.61814,6.33642) (4.64956,6.09622) (4.68097,5.64804) (4.71239,5.03253) (4.7438,4.30158) (4.77522,3.51074) (4.80664,2.71298) (4.83805,1.95509) (4.86947,1.27719) (4.90088,0.714888) (4.9323,0.302224) (4.96372,0.0735274) (4.99513,0.0623862) (5.02655,0.297079) (5.05796,0.793175) (5.08938,1.54535) (5.1208,2.52123) (5.15221,3.65993) (5.18363,4.8769) (5.21504,6.07491) (5.24646,7.15921) (5.27788,8.05342) (5.30929,8.71234) (5.34071,9.12824) (5.37212,9.32907) (5.40354,9.36889) (5.43496,9.31296) (5.46637,9.22121) (5.49779,9.1341) (5.5292,9.06425) (5.56062,8.99544) (5.59203,8.88891) (5.62345,8.69503) (5.65487,8.36715) (5.68628,7.87436) (5.7177,7.21035) (5.74911,6.39652) (5.78053,5.47926) (5.81195,4.52224) (5.84336,3.59576) (5.87478,2.76544) (5.90619,2.08245) (5.93761,1.57692) (5.96903,1.25524) (6.00044,1.10141) (6.03186,1.08155) (6.06327,1.15066) (6.09469,1.26013) (6.12611,1.36493) (6.15752,1.42954) (6.18894,1.43174) (6.22035,1.36431) (6.25177,1.2344)
};

\end{axis}

\begin{axis}[%
view={0}{90},
at=(plot1.below south west), anchor=above north west,
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=6.25177,
ymin=0, ymax=15,
%xlabel={$angle$},
%title={$far fields wave nr. 2$},
axis on top
]
\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (0,1) (0.0314159,2) (0.0628319,1) (0.0942478,0) (0.125664,1) (0.15708,1) (0.188496,1) (0.219911,2) (0.251327,0) (0.282743,4) (0.314159,0) (0.345575,1) (0.376991,1) (0.408407,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (0.439823,0) (0.471239,3) (0.502655,3) (0.534071,1) (0.565487,1) (0.596903,3) (0.628319,0) (0.659734,1) (0.69115,1) (0.722566,2) (0.753982,1) (0.785398,1) (0.816814,2) (0.84823,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (0.879646,0) (0.911062,1) (0.942478,1) (0.973894,6) (1.00531,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (1.03673,0) (1.06814,1) (1.09956,1) (1.13097,2) (1.16239,1) (1.19381,1) (1.22522,1) (1.25664,2) (1.28805,2) (1.31947,1) (1.35088,2) (1.3823,4) (1.41372,0) (1.44513,2) (1.47655,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (1.60221,0) (1.63363,2) (1.66504,0) (1.69646,2) (1.72788,4) (1.75929,0) (1.79071,3) (1.82212,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (1.85354,0) (1.88496,1) (1.91637,1) (1.94779,3) (1.9792,4) (2.01062,2) (2.04204,0) (2.07345,1) (2.10487,0) (2.13628,2) (2.1677,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (2.26195,0) (2.29336,1) (2.32478,1) (2.35619,1) (2.38761,1) (2.41903,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (2.45044,0) (2.48186,1) (2.51327,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (2.54469,0) (2.57611,1) (2.60752,0) (2.63894,1) (2.67035,0) (2.70177,1) (2.73319,1) (2.7646,6) (2.79602,5) (2.82743,4) (2.85885,7) (2.89027,5) (2.92168,5) (2.9531,8) (2.98451,8) (3.01593,7) (3.04734,8) (3.07876,15) (3.11018,8) (3.14159,10) (3.17301,6) (3.20442,5) (3.23584,12) (3.26726,5) (3.29867,3) (3.33009,5) (3.3615,3) (3.39292,8) (3.42434,5) (3.45575,6) (3.48717,2) (3.51858,0) (3.55,2) (3.58142,2) (3.61283,2) (3.64425,0) (3.67566,1) (3.70708,1) (3.7385,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (3.89557,0) (3.92699,3) (3.95841,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (4.17832,0) (4.20973,4) (4.24115,0) (4.27257,4) (4.30398,1) (4.3354,1) (4.36681,0) (4.39823,1) (4.42965,2) (4.46106,2) (4.49248,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (4.52389,0) (4.55531,3) (4.58673,2) (4.61814,2) (4.64956,0) (4.68097,1) (4.71239,2) (4.7438,1) (4.77522,0) (4.80664,1) (4.83805,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (4.86947,0) (4.90088,1) (4.9323,0) (4.96372,1) (4.99513,1) (5.02655,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (5.05796,0) (5.08938,1) (5.1208,2) (5.15221,2) (5.18363,2) (5.21504,1) (5.24646,2) (5.27788,0) (5.30929,4) (5.34071,1) (5.37212,2) (5.40354,4) (5.43496,1) (5.46637,0)
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{ (5.49779,0) (5.5292,4) (5.56062,0) (5.59203,1) (5.62345,1) (5.65487,1) (5.68628,1) (5.7177,3) (5.74911,3) (5.78053,3) (5.81195,3) (5.84336,0) (5.87478,6) (5.90619,1) (5.93761,1) (5.96903,3) (6.00044,0) (6.03186,3) (6.06327,2) (6.09469,2) (6.12611,1) (6.15752,2) (6.18894,4) (6.22035,1) (6.25177,2)
};

\addplot [
color=red,
solid
]
coordinates{ (0,2.04299) (0.0314159,2.04347) (0.0628319,2.04508) (0.0942478,2.04837) (0.125664,2.05425) (0.15708,2.06389) (0.188496,2.07866) (0.219911,2.09995) (0.251327,2.12897) (0.282743,2.16642) (0.314159,2.21214) (0.345575,2.26476) (0.376991,2.32136) (0.408407,2.37725) (0.439823,2.42607) (0.471239,2.46015) (0.502655,2.47128) (0.534071,2.45189) (0.565487,2.3966) (0.596903,2.30374) (0.628319,2.17683) (0.659734,2.02532) (0.69115,1.8645) (0.722566,1.71404) (0.753982,1.5953) (0.785398,1.52755) (0.816814,1.52374) (0.84823,1.5868) (0.879646,1.70748) (0.911062,1.86466) (0.942478,2.02871) (0.973894,2.16747) (1.00531,2.25384) (1.03673,2.27298) (1.06814,2.22692) (1.09956,2.13464) (1.13097,2.02692) (1.16239,1.93661) (1.19381,1.88705) (1.22522,1.88226) (1.25664,1.90295) (1.28805,1.91073) (1.31947,1.86058) (1.35088,1.71839) (1.3823,1.4779) (1.41372,1.17036) (1.44513,0.862038) (1.47655,0.63824) (1.50796,0.577443) (1.53938,0.723617) (1.5708,1.06651) (1.60221,1.53814) (1.63363,2.0287) (1.66504,2.41808) (1.69646,2.61333) (1.72788,2.57889) (1.75929,2.34856) (1.79071,2.0139) (1.82212,1.69236) (1.85354,1.48605) (1.88496,1.44592) (1.91637,1.55435) (1.94779,1.73286) (1.9792,1.87205) (2.01062,1.87285) (2.04204,1.68397) (2.07345,1.3218) (2.10487,0.865863) (2.13628,0.431657) (2.1677,0.130999) (2.19911,0.0341789) (2.23053,0.147021) (2.26195,0.410277) (2.29336,0.720727) (2.32478,0.965992) (2.35619,1.06096) (2.38761,0.973972) (2.41903,0.735054) (2.45044,0.424978) (2.48186,0.149879) (2.51327,0.010378) (2.54469,0.0748449) (2.57611,0.36424) (2.60752,0.85172) (2.63894,1.47555) (2.67035,2.16019) (2.70177,2.8389) (2.73319,3.47131) (2.7646,4.0519) (2.79602,4.60803) (2.82743,5.18899) (2.85885,5.84961) (2.89027,6.63301) (2.92168,7.55636) (2.9531,8.60281) (2.98451,9.72082) (3.01593,10.8306) (3.04734,11.8362) (3.07876,12.6404) (3.11018,13.1602) (3.14159,13.34) (3.17301,13.1602) (3.20442,12.6404) (3.23584,11.8362) (3.26726,10.8306) (3.29867,9.72082) (3.33009,8.60281) (3.3615,7.55636) (3.39292,6.63301) (3.42434,5.84961) (3.45575,5.18899) (3.48717,4.60803) (3.51858,4.0519) (3.55,3.47131) (3.58142,2.8389) (3.61283,2.16019) (3.64425,1.47555) (3.67566,0.85172) (3.70708,0.36424) (3.7385,0.0748449) (3.76991,0.010378) (3.80133,0.149879) (3.83274,0.424978) (3.86416,0.735054) (3.89557,0.973972) (3.92699,1.06096) (3.95841,0.965992) (3.98982,0.720727) (4.02124,0.410277) (4.05265,0.147021) (4.08407,0.0341789) (4.11549,0.130999) (4.1469,0.431657) (4.17832,0.865863) (4.20973,1.3218) (4.24115,1.68397) (4.27257,1.87285) (4.30398,1.87205) (4.3354,1.73286) (4.36681,1.55435) (4.39823,1.44592) (4.42965,1.48605) (4.46106,1.69236) (4.49248,2.0139) (4.52389,2.34856) (4.55531,2.57889) (4.58673,2.61333) (4.61814,2.41808) (4.64956,2.0287) (4.68097,1.53814) (4.71239,1.06651) (4.7438,0.723617) (4.77522,0.577443) (4.80664,0.63824) (4.83805,0.862038) (4.86947,1.17036) (4.90088,1.4779) (4.9323,1.71839) (4.96372,1.86058) (4.99513,1.91073) (5.02655,1.90295) (5.05796,1.88226) (5.08938,1.88705) (5.1208,1.93661) (5.15221,2.02692) (5.18363,2.13464) (5.21504,2.22692) (5.24646,2.27298) (5.27788,2.25384) (5.30929,2.16747) (5.34071,2.02871) (5.37212,1.86466) (5.40354,1.70748) (5.43496,1.5868) (5.46637,1.52374) (5.49779,1.52755) (5.5292,1.5953) (5.56062,1.71404) (5.59203,1.8645) (5.62345,2.02532) (5.65487,2.17683) (5.68628,2.30374) (5.7177,2.3966) (5.74911,2.45189) (5.78053,2.47128) (5.81195,2.46015) (5.84336,2.42607) (5.87478,2.37725) (5.90619,2.32136) (5.93761,2.26476) (5.96903,2.21214) (6.00044,2.16642) (6.03186,2.12897) (6.06327,2.09995) (6.09469,2.07866) (6.12611,2.06389) (6.15752,2.05425) (6.18894,2.04837) (6.22035,2.04508) (6.25177,2.04347)
};

\end{axis}
\end{tikzpicture}


==> scattering_kl.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}


\begin{axis}[%
view={0}{90},
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-1.25708, xmax=1.25708,
ymin=-1.25708, ymax=1.25708,
%title={$shape reconstructions$},
axis on top%,
%legend entries={$best$,$average$,$initial guess$,$exact solution$},
%legend style={nodes=right}
]
\addplot [
color=blue,
solid
]
coordinates{ (0.966263,0.0145806) (0.962467,0.0628047) (0.958021,0.110824) (0.951847,0.158615) (0.941774,0.205721) (0.925581,0.251225) (0.902039,0.294022) (0.871477,0.333254) (0.835666,0.368659) (0.797142,0.40066) (0.758319,0.430149) (0.720782,0.458082) (0.684987,0.485073) (0.650411,0.511165) (0.615971,0.535815) (0.580525,0.558099) (0.543262,0.576997) (0.503921,0.591706) (0.462827,0.601877) (0.420781,0.607765) (0.378837,0.610218) (0.338028,0.610505) (0.299082,0.609959) (0.26224,0.609541) (0.227255,0.609466) (0.193567,0.609099) (0.160618,0.607213) (0.12813,0.602574) (0.0962236,0.594627) (0.0653043,0.583957) (0.0357743,0.572285) (0.00773503,0.561936) (-0.0191548,0.554985) (-0.0455786,0.55245) (-0.0722726,0.553894) (-0.0997062,0.557614) (-0.12791,0.561328) (-0.156539,0.563049) (-0.185141,0.561764) (-0.213472,0.55766) (-0.241704,0.551861) (-0.270424,0.545844) (-0.300434,0.540817) (-0.332455,0.53729) (-0.366862,0.534961) (-0.403537,0.53286) (-0.441879,0.529672) (-0.480947,0.52409) (-0.519703,0.515129) (-0.557318,0.502343) (-0.593464,0.485904) (-0.62851,0.46651) (-0.663496,0.445116) (-0.699793,0.42254) (-0.738507,0.399083) (-0.779784,0.374331) (-0.822346,0.347273) (-0.863534,0.316704) (-0.899969,0.281773) (-0.928663,0.242401) (-0.948141,0.199367) (-0.95906,0.154002) (-0.964001,0.10764) (-0.966427,0.0611171) (-0.969241,0.0145806) (-0.973558,-0.0323062) (-0.97824,-0.079881) (-0.980416,-0.128009) (-0.976733,-0.175893) (-0.964767,-0.222283) (-0.943971,-0.265959) (-0.91577,-0.306234) (-0.882821,-0.343161) (-0.847843,-0.37736) (-0.812581,-0.409514) (-0.777321,-0.439847) (-0.741129,-0.467827) (-0.702598,-0.492296) (-0.66072,-0.511938) (-0.615489,-0.525905) (-0.568022,-0.534287) (-0.520202,-0.53824) (-0.474062,-0.539726) (-0.431163,-0.540948) (-0.39219,-0.543705) (-0.356876,-0.548872) (-0.324217,-0.556151) (-0.292887,-0.564178) (-0.261693,-0.570959) (-0.229933,-0.574506) (-0.197549,-0.573505) (-0.165033,-0.567797) (-0.133146,-0.55849) (-0.102551,-0.54763) (-0.0735336,-0.537537) (-0.0459101,-0.530035) (-0.0191548,-0.525912) (0.00734389,-0.524813) (0.0340511,-0.525628) (0.0612042,-0.527156) (0.0889138,-0.528717) (0.117357,-0.530404) (0.146911,-0.532864) (0.178114,-0.536749) (0.211459,-0.54217) (0.24714,-0.548453) (0.284949,-0.554358) (0.324394,-0.558596) (0.365011,-0.560364) (0.40665,-0.55955) (0.449539,-0.556524) (0.494017,-0.551617) (0.540067,-0.544641) (0.586925,-0.534738) (0.633056,-0.520675) (0.676606,-0.501431) (0.716146,-0.476732) (0.751332,-0.447232) (0.78308,-0.414223) (0.813089,-0.379041) (0.842907,-0.342497) (0.872984,-0.304632) (0.902234,-0.264919) (0.928369,-0.222762) (0.948876,-0.177973) (0.962161,-0.130984) (0.968274,-0.0826726) (0.968847,-0.0339568) (0.966263,0.0145806)
};

\addplot [
color=green,
solid
]
coordinates{ (1.04254,0) (1.04303,0.051241) (1.03926,0.102358) (1.03297,0.153227) (1.02475,0.203835) (1.01376,0.253933) (0.99826,0.302819) (0.97654,0.349411) (0.947877,0.392624) (0.913024,0.431828) (0.873962,0.467143) (0.833077,0.499327) (0.792135,0.529288) (0.751584,0.557413) (0.71051,0.583101) (0.667259,0.604768) (0.620419,0.620419) (0.569678,0.628543) (0.516161,0.628944) (0.462091,0.623058) (0.409987,0.613588) (0.361763,0.603565) (0.318169,0.595252) (0.278764,0.589397) (0.242386,0.585172) (0.207822,0.580822) (0.174335,0.574706) (0.141833,0.566228) (0.110641,0.556231) (0.0810915,0.546675) (0.0531628,0.539771) (0.0263818,0.537013) (3.29756e-17,0.538533) (-0.02668,0.543083) (-0.0540329,0.548605) (-0.0820421,0.553083) (-0.110453,0.555286) (-0.139039,0.555076) (-0.167812,0.553203) (-0.197057,0.550739) (-0.227182,0.548466) (-0.258474,0.546498) (-0.290916,0.544266) (-0.324157,0.540823) (-0.357649,0.535259) (-0.390867,0.527024) (-0.4235,0.516037) (-0.455514,0.502582) (-0.487104,0.487104) (-0.518583,0.470016) (-0.550299,0.451619) (-0.582612,0.432094) (-0.615916,0.411542) (-0.650628,0.389972) (-0.687084,0.367254) (-0.725352,0.343066) (-0.765046,0.316892) (-0.805244,0.288121) (-0.84462,0.256213) (-0.881757,0.220869) (-0.915531,0.182111) (-0.945389,0.140235) (-0.971371,0.0956717) (-0.993861,0.0488253) (-1.01317,1.24077e-16) (-1.02914,-0.0505587) (-1.04104,-0.102534) (-1.04768,-0.155409) (-1.04787,-0.208433) (-1.04082,-0.260712) (-1.02648,-0.31138) (-1.00545,-0.359757) (-0.97866,-0.405374) (-0.946918,-0.447859) (-0.910627,-0.48674) (-0.869748,-0.521307) (-0.824108,-0.550652) (-0.77388,-0.573948) (-0.719971,-0.590865) (-0.664129,-0.601931) (-0.608647,-0.608647) (-0.555779,-0.613207) (-0.507088,-0.617889) (-0.46301,-0.624296) (-0.422801,-0.632767) (-0.38491,-0.642184) (-0.347606,-0.650325) (-0.309622,-0.65464) (-0.270563,-0.653197) (-0.230947,-0.645453) (-0.191887,-0.632565) (-0.154583,-0.61713) (-0.119831,-0.602432) (-0.0877382,-0.591483) (-0.0577328,-0.586171) (-0.0288282,-0.586811) (-1.08789e-16,-0.592221) (0.0294892,-0.600267) (0.0599459,-0.608641) (0.0913163,-0.615604) (0.123406,-0.620405) (0.156123,-0.623278) (0.189606,-0.625046) (0.224179,-0.626537) (0.260153,-0.628065) (0.297586,-0.629193) (0.336138,-0.628871) (0.375125,-0.625858) (0.413764,-0.619241) (0.45151,-0.608791) (0.488308,-0.595005) (0.524615,-0.578824) (0.561155,-0.561155) (0.598497,-0.542446) (0.636676,-0.522507) (0.675049,-0.50065) (0.712511,-0.476085) (0.747998,-0.448333) (0.781035,-0.417472) (0.812046,-0.384069) (0.842224,-0.348861) (0.87295,-0.312347) (0.905011,-0.274532) (0.937974,-0.23495) (0.970057,-0.192956) (0.998604,-0.148129) (1.02101,-0.10056) (1.03566,-0.0508789) (1.04254,0)
};

\addplot [
color=black,
solid
]
coordinates{ (1,0) (0.998795,0.0490677) (0.995185,0.0980171) (0.989177,0.14673) (0.980785,0.19509) (0.970031,0.24298) (0.95694,0.290285) (0.941544,0.33689) (0.92388,0.382683) (0.903989,0.427555) (0.881921,0.471397) (0.857729,0.514103) (0.83147,0.55557) (0.803208,0.595699) (0.77301,0.634393) (0.740951,0.671559) (0.707107,0.707107) (0.671559,0.740951) (0.634393,0.77301) (0.595699,0.803208) (0.55557,0.83147) (0.514103,0.857729) (0.471397,0.881921) (0.427555,0.903989) (0.382683,0.92388) (0.33689,0.941544) (0.290285,0.95694) (0.24298,0.970031) (0.19509,0.980785) (0.14673,0.989177) (0.0980171,0.995185) (0.0490677,0.998795) (6.12323e-17,1) (-0.0490677,0.998795) (-0.0980171,0.995185) (-0.14673,0.989177) (-0.19509,0.980785) (-0.24298,0.970031) (-0.290285,0.95694) (-0.33689,0.941544) (-0.382683,0.92388) (-0.427555,0.903989) (-0.471397,0.881921) (-0.514103,0.857729) (-0.55557,0.83147) (-0.595699,0.803208) (-0.634393,0.77301) (-0.671559,0.740951) (-0.707107,0.707107) (-0.740951,0.671559) (-0.77301,0.634393) (-0.803208,0.595699) (-0.83147,0.55557) (-0.857729,0.514103) (-0.881921,0.471397) (-0.903989,0.427555) (-0.92388,0.382683) (-0.941544,0.33689) (-0.95694,0.290285) (-0.970031,0.24298) (-0.980785,0.19509) (-0.989177,0.14673) (-0.995185,0.0980171) (-0.998795,0.0490677) (-1,1.22465e-16) (-0.998795,-0.0490677) (-0.995185,-0.0980171) (-0.989177,-0.14673) (-0.980785,-0.19509) (-0.970031,-0.24298) (-0.95694,-0.290285) (-0.941544,-0.33689) (-0.92388,-0.382683) (-0.903989,-0.427555) (-0.881921,-0.471397) (-0.857729,-0.514103) (-0.83147,-0.55557) (-0.803208,-0.595699) (-0.77301,-0.634393) (-0.740951,-0.671559) (-0.707107,-0.707107) (-0.671559,-0.740951) (-0.634393,-0.77301) (-0.595699,-0.803208) (-0.55557,-0.83147) (-0.514103,-0.857729) (-0.471397,-0.881921) (-0.427555,-0.903989) (-0.382683,-0.92388) (-0.33689,-0.941544) (-0.290285,-0.95694) (-0.24298,-0.970031) (-0.19509,-0.980785) (-0.14673,-0.989177) (-0.0980171,-0.995185) (-0.0490677,-0.998795) (-1.83697e-16,-1) (0.0490677,-0.998795) (0.0980171,-0.995185) (0.14673,-0.989177) (0.19509,-0.980785) (0.24298,-0.970031) (0.290285,-0.95694) (0.33689,-0.941544) (0.382683,-0.92388) (0.427555,-0.903989) (0.471397,-0.881921) (0.514103,-0.857729) (0.55557,-0.83147) (0.595699,-0.803208) (0.634393,-0.77301) (0.671559,-0.740951) (0.707107,-0.707107) (0.740951,-0.671559) (0.77301,-0.634393) (0.803208,-0.595699) (0.83147,-0.55557) (0.857729,-0.514103) (0.881921,-0.471397) (0.903989,-0.427555) (0.92388,-0.382683) (0.941544,-0.33689) (0.95694,-0.290285) (0.970031,-0.24298) (0.980785,-0.19509) (0.989177,-0.14673) (0.995185,-0.0980171) (0.998795,-0.0490677) (1,0)
};

\addplot [
color=red,
solid
]
coordinates{ (1,4.71335e-17) (0.997893,0.0490234) (0.991593,0.0976634) (0.981158,0.145541) (0.966686,0.192286) (0.948312,0.23754) (0.926208,0.280962) (0.90058,0.322233) (0.871667,0.361056) (0.839736,0.397166) (0.805083,0.430326) (0.768026,0.460337) (0.728904,0.487038) (0.688071,0.510308) (0.645896,0.530073) (0.602752,0.546303) (0.559017,0.559017) (0.515066,0.568288) (0.471265,0.574239) (0.427969,0.577049) (0.385509,0.576955) (0.34419,0.574247) (0.304283,0.569274) (0.266014,0.56244) (0.229557,0.554201) (0.195024,0.545057) (0.162455,0.535544) (0.131811,0.526218) (0.102964,0.517633) (0.0756975,0.510311) (0.0497098,0.504712) (0.0246223,0.501198) (1.09794e-16,0.5) (-0.0246223,0.501198) (-0.0497098,0.504712) (-0.0756975,0.510311) (-0.102964,0.517633) (-0.131811,0.526218) (-0.162455,0.535544) (-0.195024,0.545057) (-0.229557,0.554201) (-0.266014,0.56244) (-0.304283,0.569274) (-0.34419,0.574247) (-0.385509,0.576955) (-0.427969,0.577049) (-0.471265,0.574239) (-0.515066,0.568288) (-0.559017,0.559017) (-0.602752,0.546303) (-0.645896,0.530073) (-0.688071,0.510308) (-0.728904,0.487038) (-0.768026,0.460337) (-0.805083,0.430326) (-0.839736,0.397166) (-0.871667,0.361056) (-0.90058,0.322233) (-0.926208,0.280962) (-0.948312,0.23754) (-0.966686,0.192286) (-0.981158,0.145541) (-0.991593,0.0976634) (-0.997893,0.0490234) (-1,1.69598e-16) (-0.997893,-0.0490234) (-0.991593,-0.0976634) (-0.981158,-0.145541) (-0.966686,-0.192286) (-0.948312,-0.23754) (-0.926208,-0.280962) (-0.90058,-0.322233) (-0.871667,-0.361056) (-0.839736,-0.397166) (-0.805083,-0.430326) (-0.768026,-0.460337) (-0.728904,-0.487038) (-0.688071,-0.510308) (-0.645896,-0.530073) (-0.602752,-0.546303) (-0.559017,-0.559017) (-0.515066,-0.568288) (-0.471265,-0.574239) (-0.427969,-0.577049) (-0.385509,-0.576955) (-0.34419,-0.574247) (-0.304283,-0.569274) (-0.266014,-0.56244) (-0.229557,-0.554201) (-0.195024,-0.545057) (-0.162455,-0.535544) (-0.131811,-0.526218) (-0.102964,-0.517633) (-0.0756975,-0.510311) (-0.0497098,-0.504712) (-0.0246223,-0.501198) (-1.26707e-17,-0.5) (0.0246223,-0.501198) (0.0497098,-0.504712) (0.0756975,-0.510311) (0.102964,-0.517633) (0.131811,-0.526218) (0.162455,-0.535544) (0.195024,-0.545057) (0.229557,-0.554201) (0.266014,-0.56244) (0.304283,-0.569274) (0.34419,-0.574247) (0.385509,-0.576955) (0.427969,-0.577049) (0.471265,-0.574239) (0.515066,-0.568288) (0.559017,-0.559017) (0.602752,-0.546303) (0.645896,-0.530073) (0.688071,-0.510308) (0.728904,-0.487038) (0.768026,-0.460337) (0.805083,-0.430326) (0.839736,-0.397166) (0.871667,-0.361056) (0.90058,-0.322233) (0.926208,-0.280962) (0.948312,-0.23754) (0.966686,-0.192286) (0.981158,-0.145541) (0.991593,-0.0976634) (0.997893,-0.0490234) (1,-1.97796e-16)
};

\addplot [fill=mycolor1,draw=mycolor1] coordinates{ (-0.777817,-0.777817) (-0.817154,-0.793359) (-0.812,-0.812) (-0.88889,-0.88889) (-0.812,-0.812) (-0.806846,-0.830641) (-0.777817,-0.777817)};
\addplot [fill=mycolor1,draw=mycolor1] coordinates{ (1.1,-2.22045e-16) (1.13862,0.0210612) (1.13862,-2.22045e-16) (1.25708,-2.22045e-16) (1.13862,-2.22045e-16) (1.13862,-0.0210612) (1.1,-2.22045e-16)};
\end{axis}
\end{tikzpicture}


==> scattering_l2.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}


\begin{axis}[%
view={0}{90},
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-1.25708, xmax=1.25708,
ymin=-1.25708, ymax=1.25708,
%title={$shape reconstructions$},
axis on top%,
%legend entries={$best$,$average$,$initial guess$,$exact solution$},
%legend style={nodes=right}
]
\addplot [
color=blue,
solid
]
coordinates{ (1.01778,0.0163793) (1.01882,0.0662512) (1.01833,0.116316) (1.01572,0.166506) (1.00934,0.216424) (0.997226,0.265257) (0.978017,0.31195) (0.951619,0.355568) (0.919253,0.395634) (0.88297,0.432266) (0.844869,0.46602) (0.806407,0.497533) (0.768081,0.527156) (0.72957,0.554758) (0.690186,0.579805) (0.649376,0.601631) (0.607024,0.619753) (0.563468,0.634042) (0.519288,0.644685) (0.475038,0.651971) (0.431069,0.656056) (0.387537,0.656855) (0.344531,0.654122) (0.302243,0.6477) (0.261044,0.637782) (0.221443,0.625068) (0.183941,0.610718) (0.148871,0.596131) (0.116286,0.582636) (0.0859547,0.571229) (0.0574327,0.562439) (0.0301772,0.556343) (0.00365052,0.552673) (-0.0226109,0.550944) (-0.0489591,0.550534) (-0.0756112,0.550718) (-0.10263,0.550687) (-0.129916,0.549606) (-0.157235,0.546746) (-0.184304,0.541676) (-0.210929,0.534421) (-0.237156,0.525521) (-0.263357,0.515914) (-0.290211,0.506658) (-0.318542,0.498575) (-0.34907,0.491967) (-0.382178,0.486513) (-0.417817,0.481397) (-0.455603,0.475632) (-0.495088,0.468409) (-0.536073,0.459319) (-0.578781,0.44834) (-0.623768,0.435607) (-0.671544,0.421076) (-0.722071,0.404285) (-0.774355,0.384348) (-0.826399,0.360197) (-0.875579,0.330973) (-0.919358,0.296371) (-0.956038,0.256769) (-0.985209,0.213076) (-1.0077,0.166399) (-1.02503,0.117696) (-1.03859,0.067581) (-1.04896,0.0163793) (-1.05572,-0.0356642) (-1.05765,-0.0881493) (-1.05341,-0.14042) (-1.04218,-0.19165) (-1.02405,-0.241045) (-0.999838,-0.288026) (-0.970737,-0.332262) (-0.937724,-0.373551) (-0.901269,-0.411616) (-0.861377,-0.445988) (-0.817953,-0.476071) (-0.771235,-0.501383) (-0.72205,-0.521837) (-0.671751,-0.537908) (-0.62187,-0.550559) (-0.573681,-0.560952) (-0.52789,-0.570085) (-0.484577,-0.578528) (-0.443376,-0.586366) (-0.403756,-0.593348) (-0.365249,-0.599092) (-0.327546,-0.603245) (-0.290477,-0.605502) (-0.253961,-0.605549) (-0.21799,-0.603064) (-0.182673,-0.597848) (-0.148261,-0.590086) (-0.115092,-0.580581) (-0.0834453,-0.570773) (-0.0533576,-0.562434) (-0.0245234,-0.557113) (0.00365052,-0.555567) (0.0318414,-0.55746) (0.0605687,-0.56152) (0.0900539,-0.566105) (0.120269,-0.569903) (0.151138,-0.572425) (0.182753,-0.574044) (0.215452,-0.575566) (0.249683,-0.577596) (0.285731,-0.58003) (0.32347,-0.58196) (0.362326,-0.582034) (0.401498,-0.579041) (0.440331,-0.572416) (0.478623,-0.562377) (0.516678,-0.549659) (0.555045,-0.535015) (0.594103,-0.518776) (0.633729,-0.500713) (0.673271,-0.480245) (0.711862,-0.456832) (0.74889,-0.4303) (0.784336,-0.400906) (0.818732,-0.369126) (0.852732,-0.335322) (0.886501,-0.29951) (0.919281,-0.261374) (0.94943,-0.220526) (0.974961,-0.176826) (0.994357,-0.130578) (1.00723,-0.0824643) (1.01446,-0.0332787) (1.01778,0.0163793)
};

\addplot [
color=green,
solid
]
coordinates{ (0.983289,0) (0.982415,0.048263) (0.980793,0.0965997) (0.978008,0.145074) (0.972372,0.193417) (0.96166,0.240883) (0.944058,0.286377) (0.918916,0.328793) (0.88701,0.367411) (0.850252,0.402139) (0.811039,0.43351) (0.77152,0.462431) (0.733056,0.489813) (0.696032,0.516212) (0.659986,0.541637) (0.623972,0.565535) (0.586968,0.586968) (0.548229,0.604878) (0.507488,0.618375) (0.464994,0.626971) (0.421412,0.630688) (0.377625,0.630029) (0.334509,0.625822) (0.292755,0.618978) (0.252785,0.610277) (0.214777,0.600262) (0.178758,0.589286) (0.144707,0.577701) (0.112597,0.566063) (0.08236,0.555226) (0.0538007,0.546248) (0.0265328,0.540088) (3.28967e-17,0.537243) (-0.0264045,0.537477) (-0.053164,0.539783) (-0.0804919,0.542632) (-0.108287,0.544396) (-0.136212,0.543789) (-0.163856,0.54016) (-0.190905,0.533543) (-0.217254,0.524499) (-0.243035,0.513853) (-0.268566,0.502451) (-0.294291,0.490994) (-0.320712,0.479979) (-0.348342,0.469685) (-0.377659,0.460179) (-0.409058,0.451326) (-0.442824,0.442824) (-0.479141,0.434268) (-0.518151,0.425236) (-0.56003,0.415347) (-0.604991,0.404242) (-0.653167,0.391493) (-0.704362,0.376489) (-0.757757,0.358392) (-0.81175,0.336238) (-0.864081,0.309173) (-0.912268,0.276733) (-0.954239,0.239024) (-0.988902,0.196705) (-1.01637,0.150765) (-1.03773,0.102208) (-1.05439,0.0517989) (-1.06735,1.30712e-16) (-1.0767,-0.0528947) (-1.0816,-0.106528) (-1.08072,-0.16031) (-1.07292,-0.213418) (-1.05782,-0.264971) (-1.03596,-0.314255) (-1.00853,-0.360857) (-0.976821,-0.404612) (-0.941724,-0.445402) (-0.903494,-0.482928) (-0.861944,-0.516629) (-0.816878,-0.54582) (-0.768535,-0.569984) (-0.717798,-0.589081) (-0.66607,-0.60369) (-0.6149,-0.6149) (-0.56556,-0.623999) (-0.518752,-0.632101) (-0.474565,-0.639876) (-0.43262,-0.647461) (-0.392316,-0.65454) (-0.353052,-0.660513) (-0.31436,-0.664658) (-0.275979,-0.666272) (-0.237873,-0.66481) (-0.200229,-0.660066) (-0.163409,-0.652366) (-0.12784,-0.642693) (-0.0938391,-0.632612) (-0.0614523,-0.623936) (-0.0303711,-0.618218) (-1.13203e-16,-0.616246) (0.0303497,-0.617782) (0.0612312,-0.621691) (0.0929202,-0.626417) (0.125431,-0.630583) (0.158668,-0.63344) (0.192608,-0.634944) (0.227374,-0.635467) (0.263163,-0.635331) (0.300065,-0.634433) (0.33791,-0.632185) (0.376266,-0.627762) (0.414617,-0.620518) (0.452609,-0.610273) (0.490224,-0.59734) (0.527715,-0.582244) (0.565351,-0.565351) (0.603098,-0.546616) (0.640464,-0.525615) (0.67665,-0.501838) (0.710951,-0.475042) (0.743196,-0.445455) (0.773942,-0.413681) (0.804235,-0.380375) (0.835013,-0.345874) (0.866424,-0.310012) (0.897444,-0.272237) (0.92604,-0.231961) (0.949872,-0.188941) (0.967219,-0.143473) (0.977696,-0.0962946) (0.982381,-0.0482613) (0.983289,0)
};

\addplot [
color=black,
solid
]
coordinates{ (1,0) (0.998795,0.0490677) (0.995185,0.0980171) (0.989177,0.14673) (0.980785,0.19509) (0.970031,0.24298) (0.95694,0.290285) (0.941544,0.33689) (0.92388,0.382683) (0.903989,0.427555) (0.881921,0.471397) (0.857729,0.514103) (0.83147,0.55557) (0.803208,0.595699) (0.77301,0.634393) (0.740951,0.671559) (0.707107,0.707107) (0.671559,0.740951) (0.634393,0.77301) (0.595699,0.803208) (0.55557,0.83147) (0.514103,0.857729) (0.471397,0.881921) (0.427555,0.903989) (0.382683,0.92388) (0.33689,0.941544) (0.290285,0.95694) (0.24298,0.970031) (0.19509,0.980785) (0.14673,0.989177) (0.0980171,0.995185) (0.0490677,0.998795) (6.12323e-17,1) (-0.0490677,0.998795) (-0.0980171,0.995185) (-0.14673,0.989177) (-0.19509,0.980785) (-0.24298,0.970031) (-0.290285,0.95694) (-0.33689,0.941544) (-0.382683,0.92388) (-0.427555,0.903989) (-0.471397,0.881921) (-0.514103,0.857729) (-0.55557,0.83147) (-0.595699,0.803208) (-0.634393,0.77301) (-0.671559,0.740951) (-0.707107,0.707107) (-0.740951,0.671559) (-0.77301,0.634393) (-0.803208,0.595699) (-0.83147,0.55557) (-0.857729,0.514103) (-0.881921,0.471397) (-0.903989,0.427555) (-0.92388,0.382683) (-0.941544,0.33689) (-0.95694,0.290285) (-0.970031,0.24298) (-0.980785,0.19509) (-0.989177,0.14673) (-0.995185,0.0980171) (-0.998795,0.0490677) (-1,1.22465e-16) (-0.998795,-0.0490677) (-0.995185,-0.0980171) (-0.989177,-0.14673) (-0.980785,-0.19509) (-0.970031,-0.24298) (-0.95694,-0.290285) (-0.941544,-0.33689) (-0.92388,-0.382683) (-0.903989,-0.427555) (-0.881921,-0.471397) (-0.857729,-0.514103) (-0.83147,-0.55557) (-0.803208,-0.595699) (-0.77301,-0.634393) (-0.740951,-0.671559) (-0.707107,-0.707107) (-0.671559,-0.740951) (-0.634393,-0.77301) (-0.595699,-0.803208) (-0.55557,-0.83147) (-0.514103,-0.857729) (-0.471397,-0.881921) (-0.427555,-0.903989) (-0.382683,-0.92388) (-0.33689,-0.941544) (-0.290285,-0.95694) (-0.24298,-0.970031) (-0.19509,-0.980785) (-0.14673,-0.989177) (-0.0980171,-0.995185) (-0.0490677,-0.998795) (-1.83697e-16,-1) (0.0490677,-0.998795) (0.0980171,-0.995185) (0.14673,-0.989177) (0.19509,-0.980785) (0.24298,-0.970031) (0.290285,-0.95694) (0.33689,-0.941544) (0.382683,-0.92388) (0.427555,-0.903989) (0.471397,-0.881921) (0.514103,-0.857729) (0.55557,-0.83147) (0.595699,-0.803208) (0.634393,-0.77301) (0.671559,-0.740951) (0.707107,-0.707107) (0.740951,-0.671559) (0.77301,-0.634393) (0.803208,-0.595699) (0.83147,-0.55557) (0.857729,-0.514103) (0.881921,-0.471397) (0.903989,-0.427555) (0.92388,-0.382683) (0.941544,-0.33689) (0.95694,-0.290285) (0.970031,-0.24298) (0.980785,-0.19509) (0.989177,-0.14673) (0.995185,-0.0980171) (0.998795,-0.0490677) (1,0)
};

\addplot [
color=red,
solid
]
coordinates{ (1,4.71335e-17) (0.997893,0.0490234) (0.991593,0.0976634) (0.981158,0.145541) (0.966686,0.192286) (0.948312,0.23754) (0.926208,0.280962) (0.90058,0.322233) (0.871667,0.361056) (0.839736,0.397166) (0.805083,0.430326) (0.768026,0.460337) (0.728904,0.487038) (0.688071,0.510308) (0.645896,0.530073) (0.602752,0.546303) (0.559017,0.559017) (0.515066,0.568288) (0.471265,0.574239) (0.427969,0.577049) (0.385509,0.576955) (0.34419,0.574247) (0.304283,0.569274) (0.266014,0.56244) (0.229557,0.554201) (0.195024,0.545057) (0.162455,0.535544) (0.131811,0.526218) (0.102964,0.517633) (0.0756975,0.510311) (0.0497098,0.504712) (0.0246223,0.501198) (1.09794e-16,0.5) (-0.0246223,0.501198) (-0.0497098,0.504712) (-0.0756975,0.510311) (-0.102964,0.517633) (-0.131811,0.526218) (-0.162455,0.535544) (-0.195024,0.545057) (-0.229557,0.554201) (-0.266014,0.56244) (-0.304283,0.569274) (-0.34419,0.574247) (-0.385509,0.576955) (-0.427969,0.577049) (-0.471265,0.574239) (-0.515066,0.568288) (-0.559017,0.559017) (-0.602752,0.546303) (-0.645896,0.530073) (-0.688071,0.510308) (-0.728904,0.487038) (-0.768026,0.460337) (-0.805083,0.430326) (-0.839736,0.397166) (-0.871667,0.361056) (-0.90058,0.322233) (-0.926208,0.280962) (-0.948312,0.23754) (-0.966686,0.192286) (-0.981158,0.145541) (-0.991593,0.0976634) (-0.997893,0.0490234) (-1,1.69598e-16) (-0.997893,-0.0490234) (-0.991593,-0.0976634) (-0.981158,-0.145541) (-0.966686,-0.192286) (-0.948312,-0.23754) (-0.926208,-0.280962) (-0.90058,-0.322233) (-0.871667,-0.361056) (-0.839736,-0.397166) (-0.805083,-0.430326) (-0.768026,-0.460337) (-0.728904,-0.487038) (-0.688071,-0.510308) (-0.645896,-0.530073) (-0.602752,-0.546303) (-0.559017,-0.559017) (-0.515066,-0.568288) (-0.471265,-0.574239) (-0.427969,-0.577049) (-0.385509,-0.576955) (-0.34419,-0.574247) (-0.304283,-0.569274) (-0.266014,-0.56244) (-0.229557,-0.554201) (-0.195024,-0.545057) (-0.162455,-0.535544) (-0.131811,-0.526218) (-0.102964,-0.517633) (-0.0756975,-0.510311) (-0.0497098,-0.504712) (-0.0246223,-0.501198) (-1.26707e-17,-0.5) (0.0246223,-0.501198) (0.0497098,-0.504712) (0.0756975,-0.510311) (0.102964,-0.517633) (0.131811,-0.526218) (0.162455,-0.535544) (0.195024,-0.545057) (0.229557,-0.554201) (0.266014,-0.56244) (0.304283,-0.569274) (0.34419,-0.574247) (0.385509,-0.576955) (0.427969,-0.577049) (0.471265,-0.574239) (0.515066,-0.568288) (0.559017,-0.559017) (0.602752,-0.546303) (0.645896,-0.530073) (0.688071,-0.510308) (0.728904,-0.487038) (0.768026,-0.460337) (0.805083,-0.430326) (0.839736,-0.397166) (0.871667,-0.361056) (0.90058,-0.322233) (0.926208,-0.280962) (0.948312,-0.23754) (0.966686,-0.192286) (0.981158,-0.145541) (0.991593,-0.0976634) (0.997893,-0.0490234) (1,-1.97796e-16)
};

\addplot [fill=mycolor1,draw=mycolor1] coordinates{ (-0.777817,-0.777817) (-0.817154,-0.793359) (-0.812,-0.812) (-0.88889,-0.88889) (-0.812,-0.812) (-0.806846,-0.830641) (-0.777817,-0.777817)};
\addplot [fill=mycolor1,draw=mycolor1] coordinates{ (1.1,-2.22045e-16) (1.13862,0.0210612) (1.13862,-2.22045e-16) (1.25708,-2.22045e-16) (1.13862,-2.22045e-16) (1.13862,-0.0210612) (1.1,-2.22045e-16)};
\end{axis}
\end{tikzpicture}


==> scattering_wave.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
name=plot1,
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2.50716, xmax=2.50716,
ymin=-2.50716, ymax=2.50716,
axis on top]
\addplot graphics [xmin=-2.507163e+00, xmax=2.507163e+00, ymin=-2.507163e+00, ymax=2.507163e+00] {scattering_wave-9.png};
\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{ (1,0) (0.999473,0.0245357) (0.997893,0.0490234) (0.995264,0.0734151) (0.991593,0.0976634) (0.986887,0.121721) (0.981158,0.145541) (0.974419,0.169078) (0.966686,0.192286) (0.957977,0.215121) (0.948312,0.23754) (0.937714,0.2595) (0.926208,0.280962) (0.913821,0.301886) (0.90058,0.322233) (0.886518,0.341968) (0.871667,0.361056) (0.856061,0.379466) (0.839736,0.397166) (0.82273,0.414128) (0.805083,0.430326) (0.786834,0.445736) (0.768026,0.460337) (0.748701,0.47411) (0.728904,0.487038) (0.708678,0.499108) (0.688071,0.510308) (0.667128,0.520632) (0.645896,0.530073) (0.624421,0.53863) (0.602752,0.546303) (0.580935,0.553096) (0.559017,0.559017) (0.537045,0.564076) (0.515066,0.568288) (0.493124,0.571668) (0.471265,0.574239) (0.449533,0.576023) (0.427969,0.577049) (0.406614,0.577348) (0.385509,0.576955) (0.364689,0.575907) (0.34419,0.574247) (0.324045,0.572019) (0.304283,0.569274) (0.284932,0.566062) (0.266014,0.56244) (0.247551,0.558466) (0.229557,0.554201) (0.212046,0.549709) (0.195024,0.545057) (0.178495,0.540312) (0.162455,0.535544) (0.146898,0.530823) (0.131811,0.526218) (0.117174,0.521799) (0.102964,0.517633) (0.0891499,0.513783) (0.0756975,0.510311) (0.0625659,0.507271) (0.0497098,0.504712) (0.0370797,0.502677) (0.0246223,0.501198) (0.0122817,0.500301) (3.06162e-17,0.5) (-0.0122817,0.500301) (-0.0246223,0.501198) (-0.0370797,0.502677) (-0.0497098,0.504712) (-0.0625659,0.507271) (-0.0756975,0.510311) (-0.0891499,0.513783) (-0.102964,0.517633) (-0.117174,0.521799) (-0.131811,0.526218) (-0.146898,0.530823) (-0.162455,0.535544) (-0.178495,0.540312) (-0.195024,0.545057) (-0.212046,0.549709) (-0.229557,0.554201) (-0.247551,0.558466) (-0.266014,0.56244) (-0.284932,0.566062) (-0.304283,0.569274) (-0.324045,0.572019) (-0.34419,0.574247) (-0.364689,0.575907) (-0.385509,0.576955) (-0.406614,0.577348) (-0.427969,0.577049) (-0.449533,0.576023) (-0.471265,0.574239) (-0.493124,0.571668) (-0.515066,0.568288) (-0.537045,0.564076) (-0.559017,0.559017) (-0.580935,0.553096) (-0.602752,0.546303) (-0.624421,0.53863) (-0.645896,0.530073) (-0.667128,0.520632) (-0.688071,0.510308) (-0.708678,0.499108) (-0.728904,0.487038) (-0.748701,0.47411) (-0.768026,0.460337) (-0.786834,0.445736) (-0.805083,0.430326) (-0.82273,0.414128) (-0.839736,0.397166) (-0.856061,0.379466) (-0.871667,0.361056) (-0.886518,0.341968) (-0.90058,0.322233) (-0.913821,0.301886) (-0.926208,0.280962) (-0.937714,0.2595) (-0.948312,0.23754) (-0.957977,0.215121) (-0.966686,0.192286) (-0.974419,0.169078) (-0.981158,0.145541) (-0.986887,0.121721) (-0.991593,0.0976634) (-0.995264,0.0734151) (-0.997893,0.0490234) (-0.999473,0.0245357) (-1,1.22465e-16) (-0.999473,-0.0245357) (-0.997893,-0.0490234) (-0.995264,-0.0734151) (-0.991593,-0.0976634) (-0.986887,-0.121721) (-0.981158,-0.145541) (-0.974419,-0.169078) (-0.966686,-0.192286) (-0.957977,-0.215121) (-0.948312,-0.23754) (-0.937714,-0.2595) (-0.926208,-0.280962) (-0.913821,-0.301886) (-0.90058,-0.322233) (-0.886518,-0.341968) (-0.871667,-0.361056) (-0.856061,-0.379466) (-0.839736,-0.397166) (-0.82273,-0.414128) (-0.805083,-0.430326) (-0.786834,-0.445736) (-0.768026,-0.460337) (-0.748701,-0.47411) (-0.728904,-0.487038) (-0.708678,-0.499108) (-0.688071,-0.510308) (-0.667128,-0.520632) (-0.645896,-0.530073) (-0.624421,-0.53863) (-0.602752,-0.546303) (-0.580935,-0.553096) (-0.559017,-0.559017) (-0.537045,-0.564076) (-0.515066,-0.568288) (-0.493124,-0.571668) (-0.471265,-0.574239) (-0.449533,-0.576023) (-0.427969,-0.577049) (-0.406614,-0.577348) (-0.385509,-0.576955) (-0.364689,-0.575907) (-0.34419,-0.574247) (-0.324045,-0.572019) (-0.304283,-0.569274) (-0.284932,-0.566062) (-0.266014,-0.56244) (-0.247551,-0.558466) (-0.229557,-0.554201) (-0.212046,-0.549709) (-0.195024,-0.545057) (-0.178495,-0.540312) (-0.162455,-0.535544) (-0.146898,-0.530823) (-0.131811,-0.526218) (-0.117174,-0.521799) (-0.102964,-0.517633) (-0.0891499,-0.513783) (-0.0756975,-0.510311) (-0.0625659,-0.507271) (-0.0497098,-0.504712) (-0.0370797,-0.502677) (-0.0246223,-0.501198) (-0.0122817,-0.500301) (-9.18485e-17,-0.5) (0.0122817,-0.500301) (0.0246223,-0.501198) (0.0370797,-0.502677) (0.0497098,-0.504712) (0.0625659,-0.507271) (0.0756975,-0.510311) (0.0891499,-0.513783) (0.102964,-0.517633) (0.117174,-0.521799) (0.131811,-0.526218) (0.146898,-0.530823) (0.162455,-0.535544) (0.178495,-0.540312) (0.195024,-0.545057) (0.212046,-0.549709) (0.229557,-0.554201) (0.247551,-0.558466) (0.266014,-0.56244) (0.284932,-0.566062) (0.304283,-0.569274) (0.324045,-0.572019) (0.34419,-0.574247) (0.364689,-0.575907) (0.385509,-0.576955) (0.406614,-0.577348) (0.427969,-0.577049) (0.449533,-0.576023) (0.471265,-0.574239) (0.493124,-0.571668) (0.515066,-0.568288) (0.537045,-0.564076) (0.559017,-0.559017) (0.580935,-0.553096) (0.602752,-0.546303) (0.624421,-0.53863) (0.645896,-0.530073) (0.667128,-0.520632) (0.688071,-0.510308) (0.708678,-0.499108) (0.728904,-0.487038) (0.748701,-0.47411) (0.768026,-0.460337) (0.786834,-0.445736) (0.805083,-0.430326) (0.82273,-0.414128) (0.839736,-0.397166) (0.856061,-0.379466) (0.871667,-0.361056) (0.886518,-0.341968) (0.90058,-0.322233) (0.913821,-0.301886) (0.926208,-0.280962) (0.937714,-0.2595) (0.948312,-0.23754) (0.957977,-0.215121) (0.966686,-0.192286) (0.974419,-0.169078) (0.981158,-0.145541) (0.986887,-0.121721) (0.991593,-0.0976634) (0.995264,-0.0734151) (0.997893,-0.0490234) (0.999473,-0.0245357) (1,0)
};

\end{axis}

% colorbar
%\begin{axis}[%
%axis on top,
%at=(plot1.right of south east), anchor=left of south west,
%width=0.0675676\fwidth, height=1\fheight,
%scale only axis,
%xmin=0, xmax=1,
%ymin=-2.48666, ymax=2.06556,
%xtick=\empty, yticklabel pos=right]
%\addplot graphics [xmin=0, xmax=1, ymin=-2.486661e+00, ymax=2.065557e+00] {scattering_wave-9-colorbar1.png};
%\end{axis}
\end{tikzpicture}

